Estimating Minimum Sum-rate for Cooperative Data Exchange

This paper considers how to accurately estimate the minimum sum-rate so as to reduce the complexity of solving cooperative data exchange (CDE) problems. The CDE system contains a number of geographically close clients who send packets to help the others recover an entire packet set. The minimum sum-rate is the minimum value of total number of transmissions that achieves universal recovery (the situation when all the clients recover the whole packet set). Based on a necessary and sufficient condition for a supermodular base polyhedron to be nonempty, we show that the minimum sum-rate for a CDE system can be determined by a maximization over all possible partitions of the client set. Due to the high complexity of solving this maximization problem, we propose a deterministic algorithm to approximate a lower bound on the minimum sum-rate. We show by experiments that this lower bound is much tighter than those lower bounds derived in the existing literature. We also show that the deterministic algorithm prevents from repetitively running the existing algorithms for solving CDE problems so that the overall complexity can be reduced accordingly.

==> figures/CDE.tex <==
\begin{tikzpicture}

\draw (-2.6,0.3) rectangle (-1.4,-0.3);
\node at (-2,0) {client $1$};
\draw (-2,0.3)--(-2,1)--(-1.7,1)--(-2,0.8)--(-2.3,1)--(-2,1);
\node at (-2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_3,\pv_4,\pv_5\}$};

\draw (2.6,0.3) rectangle (1.4,-0.3);
\node at (2,0) {client $2$};
\draw (2,0.3)--(2,1)--(1.7,1)--(2,0.8)--(2.3,1)--(2,1);
\node at (2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_6\}$};

\draw (-0.6,1.6) rectangle (0.6,1);
\node at (0,1.3){client $3$};
\draw (0,1.6)--(0,2.3)--(0.3,2.3)--(0,2.1)--(-0.3,2.3)--(0,2.3);
\node at (0,0.8) {\scriptsize $\{\pv_3,\pv_4,\pv_6\}$};

\node at (0,2.5) {$\phantom{a}$};

\end{tikzpicture}



==> figures/Err3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.6in,
scale only axis,
xmin=6,
xmax=30,
xlabel={\large $K$, the number of packets},
ymin=0,
ymax=6,
ylabel={\large error of bounds},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 0.767\\
7 0.961\\
8 1.078\\
9 1.289\\
10 1.42\\
11 1.634\\
12 1.797\\
13 1.917\\
14 2.147\\
15 2.35\\
16 2.5\\
17 2.776\\
18 2.893\\
19 3.031\\
20 3.287\\
21 3.524\\
22 3.717\\
23 3.827\\
24 4.017\\
25 4.2\\
26 4.424\\
27 4.723\\
28 4.819\\
29 5.083\\
30 5.201\\
};
\addlegendentry{\large error of lower bound \cite{Roua2010}};

\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 0.187\\
7 0.205\\
8 0.208\\
9 0.227\\
10 0.274\\
11 0.236\\
12 0.237\\
13 0.242\\
14 0.263\\
15 0.261\\
16 0.227\\
17 0.23\\
18 0.257\\
19 0.192\\
20 0.211\\
21 0.214\\
22 0.229\\
23 0.197\\
24 0.201\\
25 0.166\\
26 0.203\\
27 0.179\\
28 0.171\\
29 0.21\\
30 0.189\\
};
\addlegendentry{\large error of lower bound \cite{SprintRand2010}};

\addplot [
color=black,
solid,
mark=star,
mark options={solid}
]
table[row sep=crcr]{
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
};
\addlegendentry{\large error of lower bound (Theorem~\ref{theo:LBound})};

\end{axis}
\end{tikzpicture}%


==> figures/Err5.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.6in,
scale only axis,
xmin=6,
xmax=30,
xlabel={\large $K$, the number of packets},
ymin=0,
ymax=1.6,
ylabel={\large error of bounds},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 0.24\\
7 0.288\\
8 0.33\\
9 0.382\\
10 0.451\\
11 0.487\\
12 0.487\\
13 0.532\\
14 0.634\\
15 0.65\\
16 0.743\\
17 0.802\\
18 0.834\\
19 0.928\\
20 0.931\\
21 0.995\\
22 1.047\\
23 1.115\\
24 1.231\\
25 1.325\\
26 1.323\\
27 1.383\\
28 1.466\\
29 1.556\\
30 1.541\\
};
\addlegendentry{\large error of lower bound \cite{Roua2010}};

\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 0.423\\
7 0.499\\
8 0.582\\
9 0.581\\
10 0.629\\
11 0.609\\
12 0.632\\
13 0.634\\
14 0.7\\
15 0.686\\
16 0.674\\
17 0.682\\
18 0.671\\
19 0.644\\
20 0.671\\
21 0.681\\
22 0.71\\
23 0.7\\
24 0.631\\
25 0.655\\
26 0.618\\
27 0.6\\
28 0.64\\
29 0.613\\
30 0.662\\
};
\addlegendentry{\large error of lower bound \cite{SprintRand2010}};

\addplot [
color=black,
solid,
mark=star,
mark options={solid}
]
table[row sep=crcr]{
6 0.017\\
7 0.023\\
8 0.024\\
9 0.031\\
10 0.032\\
11 0.032\\
12 0.026\\
13 0.017\\
14 0.03\\
15 0.024\\
16 0.034\\
17 0.03\\
18 0.029\\
19 0.031\\
20 0.028\\
21 0.028\\
22 0.034\\
23 0.031\\
24 0.028\\
25 0.037\\
26 0.023\\
27 0.028\\
28 0.025\\
29 0.021\\
30 0.021\\
};
\addlegendentry{\large error of lower bound (Theorem~\ref{theo:LBound})};

\end{axis}
\end{tikzpicture}%


==> figures/ErrLBNew.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=0.04,
zmajorgrids,
zlabel={\large error of lower bound},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0\\
6 4 0.024\\
6 5 0.017\\
6 6 0.02\\
6 7 0.009\\
6 8 0.009\\
6 9 0.004\\
6 10 0.006\\
6 11 0.006\\
6 12 0.002\\
6 13 0.001\\
6 14 0.003\\
6 15 0.001\\
7 3 0\\
7 4 0.02\\
7 5 0.023\\
7 6 0.02\\
7 7 0.016\\
7 8 0.009\\
7 9 0.007\\
7 10 0.003\\
7 11 0\\
7 12 0.003\\
7 13 0.004\\
7 14 0.002\\
7 15 0.004\\
8 3 0\\
8 4 0.029\\
8 5 0.024\\
8 6 0.014\\
8 7 0.018\\
8 8 0.01\\
8 9 0.01\\
8 10 0.002\\
8 11 0.008\\
8 12 0.003\\
8 13 0.002\\
8 14 0.002\\
8 15 0\\
9 3 0\\
9 4 0.032\\
9 5 0.031\\
9 6 0.021\\
9 7 0.02\\
9 8 0.016\\
9 9 0.014\\
9 10 0.005\\
9 11 0.005\\
9 12 0.006\\
9 13 0.001\\
9 14 0\\
9 15 0.002\\
10 3 0\\
10 4 0.026\\
10 5 0.032\\
10 6 0.027\\
10 7 0.019\\
10 8 0.01\\
10 9 0.008\\
10 10 0.006\\
10 11 0.004\\
10 12 0.005\\
10 13 0.002\\
10 14 0.002\\
10 15 0.002\\
11 3 0\\
11 4 0.017\\
11 5 0.032\\
11 6 0.023\\
11 7 0.018\\
11 8 0.01\\
11 9 0.01\\
11 10 0.008\\
11 11 0.003\\
11 12 0.003\\
11 13 0.001\\
11 14 0.001\\
11 15 0.003\\
12 3 0\\
12 4 0.024\\
12 5 0.026\\
12 6 0.027\\
12 7 0.016\\
12 8 0.015\\
12 9 0.006\\
12 10 0.013\\
12 11 0.011\\
12 12 0.004\\
12 13 0.002\\
12 14 0.002\\
12 15 0.003\\
13 3 0\\
13 4 0.022\\
13 5 0.017\\
13 6 0.029\\
13 7 0.022\\
13 8 0.016\\
13 9 0.007\\
13 10 0.009\\
13 11 0.008\\
13 12 0.006\\
13 13 0.005\\
13 14 0.005\\
13 15 0.002\\
14 3 0\\
14 4 0.022\\
14 5 0.03\\
14 6 0.026\\
14 7 0.021\\
14 8 0.018\\
14 9 0.015\\
14 10 0.013\\
14 11 0.003\\
14 12 0.005\\
14 13 0.008\\
14 14 0.003\\
14 15 0.002\\
15 3 0\\
15 4 0.035\\
15 5 0.024\\
15 6 0.034\\
15 7 0.024\\
15 8 0.019\\
15 9 0.015\\
15 10 0.013\\
15 11 0.007\\
15 12 0.006\\
15 13 0.002\\
15 14 0.003\\
15 15 0.001\\
16 3 0\\
16 4 0.033\\
16 5 0.034\\
16 6 0.037\\
16 7 0.024\\
16 8 0.019\\
16 9 0.012\\
16 10 0.008\\
16 11 0.005\\
16 12 0.01\\
16 13 0.004\\
16 14 0.003\\
16 15 0.003\\
17 3 0\\
17 4 0.017\\
17 5 0.03\\
17 6 0.032\\
17 7 0.027\\
17 8 0.02\\
17 9 0.011\\
17 10 0.013\\
17 11 0.007\\
17 12 0.006\\
17 13 0.004\\
17 14 0\\
17 15 0.001\\
18 3 0\\
18 4 0.024\\
18 5 0.029\\
18 6 0.034\\
18 7 0.022\\
18 8 0.012\\
18 9 0.008\\
18 10 0.011\\
18 11 0.008\\
18 12 0.009\\
18 13 0.004\\
18 14 0.005\\
18 15 0.001\\
19 3 0\\
19 4 0.027\\
19 5 0.031\\
19 6 0.023\\
19 7 0.021\\
19 8 0.015\\
19 9 0.016\\
19 10 0.006\\
19 11 0.008\\
19 12 0.005\\
19 13 0.004\\
19 14 0\\
19 15 0.001\\
20 3 0\\
20 4 0.026\\
20 5 0.028\\
20 6 0.035\\
20 7 0.027\\
20 8 0.028\\
20 9 0.02\\
20 10 0.018\\
20 11 0.011\\
20 12 0.005\\
20 13 0.005\\
20 14 0.004\\
20 15 0.001\\
21 3 0\\
21 4 0.031\\
21 5 0.028\\
21 6 0.027\\
21 7 0.023\\
21 8 0.024\\
21 9 0.017\\
21 10 0.009\\
21 11 0.01\\
21 12 0.005\\
21 13 0.006\\
21 14 0.003\\
21 15 0.001\\
22 3 0\\
22 4 0.03\\
22 5 0.034\\
22 6 0.023\\
22 7 0.031\\
22 8 0.017\\
22 9 0.017\\
22 10 0.014\\
22 11 0.007\\
22 12 0.007\\
22 13 0.004\\
22 14 0.006\\
22 15 0.003\\
23 3 0\\
23 4 0.03\\
23 5 0.031\\
23 6 0.036\\
23 7 0.029\\
23 8 0.024\\
23 9 0.019\\
23 10 0.013\\
23 11 0.019\\
23 12 0.005\\
23 13 0.009\\
23 14 0.004\\
23 15 0.004\\
24 3 0\\
24 4 0.022\\
24 5 0.028\\
24 6 0.022\\
24 7 0.031\\
24 8 0.019\\
24 9 0.024\\
24 10 0.016\\
24 11 0.01\\
24 12 0.007\\
24 13 0.007\\
24 14 0.001\\
24 15 0.006\\
25 3 0\\
25 4 0.026\\
25 5 0.037\\
25 6 0.029\\
25 7 0.029\\
25 8 0.02\\
25 9 0.017\\
25 10 0.009\\
25 11 0.011\\
25 12 0.005\\
25 13 0.001\\
25 14 0.002\\
25 15 0.004\\
26 3 0\\
26 4 0.02\\
26 5 0.023\\
26 6 0.019\\
26 7 0.023\\
26 8 0.023\\
26 9 0.013\\
26 10 0.015\\
26 11 0.012\\
26 12 0.008\\
26 13 0.005\\
26 14 0.004\\
26 15 0.006\\
27 3 0\\
27 4 0.013\\
27 5 0.028\\
27 6 0.022\\
27 7 0.027\\
27 8 0.024\\
27 9 0.017\\
27 10 0.02\\
27 11 0.015\\
27 12 0.012\\
27 13 0.007\\
27 14 0.005\\
27 15 0.003\\
28 3 0\\
28 4 0.022\\
28 5 0.025\\
28 6 0.028\\
28 7 0.025\\
28 8 0.027\\
28 9 0.019\\
28 10 0.018\\
28 11 0.009\\
28 12 0.007\\
28 13 0.009\\
28 14 0.008\\
28 15 0.006\\
29 3 0\\
29 4 0.019\\
29 5 0.021\\
29 6 0.025\\
29 7 0.022\\
29 8 0.026\\
29 9 0.023\\
29 10 0.016\\
29 11 0.014\\
29 12 0.013\\
29 13 0.012\\
29 14 0.01\\
29 15 0.004\\
30 3 0\\
30 4 0.022\\
30 5 0.021\\
30 6 0.025\\
30 7 0.025\\
30 8 0.018\\
30 9 0.018\\
30 10 0.018\\
30 11 0.006\\
30 12 0.008\\
30 13 0.005\\
30 14 0.004\\
30 15 0.007\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.4in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large the number of packets $L$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large the number of clients $K$},
ymajorgrids,
zmin=0,
zmax=6,
zmajorgrids,
zlabel={\large average error},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0.767\\
6 4 0.404\\
6 5 0.24\\
6 6 0.169\\
6 7 0.108\\
6 8 0.068\\
6 9 0.061\\
6 10 0.049\\
6 11 0.028\\
6 12 0.027\\
6 13 0.021\\
6 14 0.023\\
6 15 0.014\\
7 3 0.961\\
7 4 0.481\\
7 5 0.288\\
7 6 0.159\\
7 7 0.127\\
7 8 0.071\\
7 9 0.052\\
7 10 0.038\\
7 11 0.025\\
7 12 0.036\\
7 13 0.026\\
7 14 0.026\\
7 15 0.021\\
8 3 1.078\\
8 4 0.565\\
8 5 0.33\\
8 6 0.208\\
8 7 0.145\\
8 8 0.098\\
8 9 0.076\\
8 10 0.049\\
8 11 0.042\\
8 12 0.036\\
8 13 0.03\\
8 14 0.022\\
8 15 0.014\\
9 3 1.289\\
9 4 0.665\\
9 5 0.382\\
9 6 0.242\\
9 7 0.163\\
9 8 0.101\\
9 9 0.088\\
9 10 0.055\\
9 11 0.047\\
9 12 0.041\\
9 13 0.025\\
9 14 0.028\\
9 15 0.023\\
10 3 1.42\\
10 4 0.745\\
10 5 0.451\\
10 6 0.286\\
10 7 0.167\\
10 8 0.111\\
10 9 0.089\\
10 10 0.06\\
10 11 0.054\\
10 12 0.046\\
10 13 0.043\\
10 14 0.026\\
10 15 0.025\\
11 3 1.634\\
11 4 0.849\\
11 5 0.487\\
11 6 0.285\\
11 7 0.205\\
11 8 0.14\\
11 9 0.099\\
11 10 0.096\\
11 11 0.07\\
11 12 0.049\\
11 13 0.047\\
11 14 0.026\\
11 15 0.033\\
12 3 1.797\\
12 4 0.907\\
12 5 0.487\\
12 6 0.309\\
12 7 0.207\\
12 8 0.141\\
12 9 0.1\\
12 10 0.091\\
12 11 0.07\\
12 12 0.059\\
12 13 0.04\\
12 14 0.035\\
12 15 0.031\\
13 3 1.917\\
13 4 1.008\\
13 5 0.532\\
13 6 0.337\\
13 7 0.221\\
13 8 0.16\\
13 9 0.127\\
13 10 0.09\\
13 11 0.068\\
13 12 0.049\\
13 13 0.041\\
13 14 0.047\\
13 15 0.046\\
14 3 2.147\\
14 4 1.06\\
14 5 0.634\\
14 6 0.4\\
14 7 0.275\\
14 8 0.185\\
14 9 0.144\\
14 10 0.126\\
14 11 0.085\\
14 12 0.075\\
14 13 0.067\\
14 14 0.052\\
14 15 0.043\\
15 3 2.35\\
15 4 1.241\\
15 5 0.65\\
15 6 0.434\\
15 7 0.304\\
15 8 0.214\\
15 9 0.157\\
15 10 0.11\\
15 11 0.075\\
15 12 0.074\\
15 13 0.057\\
15 14 0.06\\
15 15 0.039\\
16 3 2.5\\
16 4 1.34\\
16 5 0.743\\
16 6 0.464\\
16 7 0.31\\
16 8 0.221\\
16 9 0.174\\
16 10 0.13\\
16 11 0.105\\
16 12 0.091\\
16 13 0.059\\
16 14 0.051\\
16 15 0.034\\
17 3 2.776\\
17 4 1.354\\
17 5 0.802\\
17 6 0.485\\
17 7 0.351\\
17 8 0.244\\
17 9 0.189\\
17 10 0.148\\
17 11 0.092\\
17 12 0.095\\
17 13 0.073\\
17 14 0.048\\
17 15 0.047\\
18 3 2.893\\
18 4 1.508\\
18 5 0.834\\
18 6 0.55\\
18 7 0.372\\
18 8 0.231\\
18 9 0.199\\
18 10 0.137\\
18 11 0.108\\
18 12 0.086\\
18 13 0.075\\
18 14 0.057\\
18 15 0.057\\
19 3 3.031\\
19 4 1.606\\
19 5 0.928\\
19 6 0.554\\
19 7 0.385\\
19 8 0.268\\
19 9 0.186\\
19 10 0.132\\
19 11 0.121\\
19 12 0.102\\
19 13 0.081\\
19 14 0.079\\
19 15 0.047\\
20 3 3.287\\
20 4 1.651\\
20 5 0.931\\
20 6 0.608\\
20 7 0.404\\
20 8 0.314\\
20 9 0.219\\
20 10 0.163\\
20 11 0.138\\
20 12 0.096\\
20 13 0.09\\
20 14 0.079\\
20 15 0.065\\
21 3 3.524\\
21 4 1.78\\
21 5 0.995\\
21 6 0.633\\
21 7 0.371\\
21 8 0.31\\
21 9 0.249\\
21 10 0.177\\
21 11 0.133\\
21 12 0.104\\
21 13 0.095\\
21 14 0.077\\
21 15 0.078\\
22 3 3.717\\
22 4 1.913\\
22 5 1.047\\
22 6 0.641\\
22 7 0.463\\
22 8 0.304\\
22 9 0.217\\
22 10 0.174\\
22 11 0.134\\
22 12 0.112\\
22 13 0.085\\
22 14 0.088\\
22 15 0.089\\
23 3 3.827\\
23 4 2.022\\
23 5 1.115\\
23 6 0.725\\
23 7 0.471\\
23 8 0.347\\
23 9 0.265\\
23 10 0.2\\
23 11 0.17\\
23 12 0.118\\
23 13 0.111\\
23 14 0.1\\
23 15 0.065\\
24 3 4.017\\
24 4 2.096\\
24 5 1.231\\
24 6 0.751\\
24 7 0.478\\
24 8 0.374\\
24 9 0.282\\
24 10 0.202\\
24 11 0.152\\
24 12 0.12\\
24 13 0.109\\
24 14 0.085\\
24 15 0.07\\
25 3 4.2\\
25 4 2.251\\
25 5 1.325\\
25 6 0.797\\
25 7 0.504\\
25 8 0.38\\
25 9 0.302\\
25 10 0.222\\
25 11 0.15\\
25 12 0.139\\
25 13 0.103\\
25 14 0.099\\
25 15 0.081\\
26 3 4.424\\
26 4 2.257\\
26 5 1.323\\
26 6 0.867\\
26 7 0.531\\
26 8 0.365\\
26 9 0.291\\
26 10 0.233\\
26 11 0.18\\
26 12 0.148\\
26 13 0.112\\
26 14 0.089\\
26 15 0.085\\
27 3 4.723\\
27 4 2.411\\
27 5 1.383\\
27 6 0.819\\
27 7 0.584\\
27 8 0.427\\
27 9 0.269\\
27 10 0.216\\
27 11 0.189\\
27 12 0.138\\
27 13 0.114\\
27 14 0.103\\
27 15 0.096\\
28 3 4.819\\
28 4 2.471\\
28 5 1.466\\
28 6 0.915\\
28 7 0.608\\
28 8 0.422\\
28 9 0.299\\
28 10 0.255\\
28 11 0.178\\
28 12 0.15\\
28 13 0.143\\
28 14 0.129\\
28 15 0.092\\
29 3 5.083\\
29 4 2.617\\
29 5 1.556\\
29 6 0.936\\
29 7 0.623\\
29 8 0.428\\
29 9 0.294\\
29 10 0.272\\
29 11 0.187\\
29 12 0.159\\
29 13 0.119\\
29 14 0.128\\
29 15 0.104\\
30 3 5.201\\
30 4 2.776\\
30 5 1.541\\
30 6 0.99\\
30 7 0.683\\
30 8 0.461\\
30 9 0.338\\
30 10 0.276\\
30 11 0.216\\
30 12 0.158\\
30 13 0.151\\
30 14 0.117\\
30 15 0.097\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.4in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large the number of packets $L$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large the number of clients $K$},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
zlabel={\large average error},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]


\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0.187\\
6 4 0.323\\
6 5 0.423\\
6 6 0.524\\
6 7 0.617\\
6 8 0.686\\
6 9 0.744\\
6 10 0.809\\
6 11 0.862\\
6 12 0.923\\
6 13 0.923\\
6 14 0.983\\
6 15 1.019\\
7 3 0.205\\
7 4 0.326\\
7 5 0.499\\
7 6 0.59\\
7 7 0.747\\
7 8 0.792\\
7 9 0.856\\
7 10 0.88\\
7 11 0.989\\
7 12 1.068\\
7 13 1.101\\
7 14 1.108\\
7 15 1.153\\
8 3 0.208\\
8 4 0.375\\
8 5 0.582\\
8 6 0.678\\
8 7 0.82\\
8 8 0.881\\
8 9 0.956\\
8 10 1.03\\
8 11 1.08\\
8 12 1.133\\
8 13 1.218\\
8 14 1.248\\
8 15 1.259\\
9 3 0.227\\
9 4 0.428\\
9 5 0.581\\
9 6 0.687\\
9 7 0.847\\
9 8 0.969\\
9 9 1.041\\
9 10 1.117\\
9 11 1.209\\
9 12 1.239\\
9 13 1.326\\
9 14 1.377\\
9 15 1.419\\
10 3 0.274\\
10 4 0.426\\
10 5 0.629\\
10 6 0.719\\
10 7 0.879\\
10 8 0.968\\
10 9 1.125\\
10 10 1.201\\
10 11 1.264\\
10 12 1.39\\
10 13 1.37\\
10 14 1.444\\
10 15 1.501\\
11 3 0.236\\
11 4 0.443\\
11 5 0.609\\
11 6 0.802\\
11 7 0.931\\
11 8 1.056\\
11 9 1.129\\
11 10 1.275\\
11 11 1.311\\
11 12 1.39\\
11 13 1.561\\
11 14 1.533\\
11 15 1.626\\
12 3 0.237\\
12 4 0.442\\
12 5 0.632\\
12 6 0.855\\
12 7 0.968\\
12 8 1.133\\
12 9 1.219\\
12 10 1.337\\
12 11 1.423\\
12 12 1.454\\
12 13 1.581\\
12 14 1.599\\
12 15 1.685\\
13 3 0.242\\
13 4 0.448\\
13 5 0.634\\
13 6 0.868\\
13 7 1.025\\
13 8 1.149\\
13 9 1.285\\
13 10 1.349\\
13 11 1.468\\
13 12 1.524\\
13 13 1.67\\
13 14 1.718\\
13 15 1.744\\
14 3 0.263\\
14 4 0.462\\
14 5 0.7\\
14 6 0.844\\
14 7 1.02\\
14 8 1.163\\
14 9 1.304\\
14 10 1.427\\
14 11 1.57\\
14 12 1.652\\
14 13 1.706\\
14 14 1.82\\
14 15 1.848\\
15 3 0.261\\
15 4 0.447\\
15 5 0.686\\
15 6 0.85\\
15 7 1.09\\
15 8 1.201\\
15 9 1.354\\
15 10 1.472\\
15 11 1.607\\
15 12 1.7\\
15 13 1.797\\
15 14 1.852\\
15 15 1.926\\
16 3 0.227\\
16 4 0.45\\
16 5 0.674\\
16 6 0.865\\
16 7 1.078\\
16 8 1.222\\
16 9 1.364\\
16 10 1.556\\
16 11 1.696\\
16 12 1.798\\
16 13 1.824\\
16 14 1.88\\
16 15 1.979\\
17 3 0.23\\
17 4 0.464\\
17 5 0.682\\
17 6 0.897\\
17 7 1.105\\
17 8 1.286\\
17 9 1.462\\
17 10 1.634\\
17 11 1.673\\
17 12 1.855\\
17 13 1.864\\
17 14 2\\
17 15 2.029\\
18 3 0.257\\
18 4 0.418\\
18 5 0.671\\
18 6 0.934\\
18 7 1.113\\
18 8 1.316\\
18 9 1.442\\
18 10 1.575\\
18 11 1.682\\
18 12 1.9\\
18 13 1.947\\
18 14 2.031\\
18 15 2.155\\
19 3 0.192\\
19 4 0.419\\
19 5 0.644\\
19 6 0.904\\
19 7 1.177\\
19 8 1.344\\
19 9 1.542\\
19 10 1.631\\
19 11 1.836\\
19 12 1.912\\
19 13 1.992\\
19 14 2.102\\
19 15 2.114\\
20 3 0.211\\
20 4 0.413\\
20 5 0.671\\
20 6 0.857\\
20 7 1.114\\
20 8 1.321\\
20 9 1.585\\
20 10 1.594\\
20 11 1.809\\
20 12 1.942\\
20 13 2.079\\
20 14 2.135\\
20 15 2.289\\
21 3 0.214\\
21 4 0.417\\
21 5 0.681\\
21 6 0.905\\
21 7 1.181\\
21 8 1.354\\
21 9 1.499\\
21 10 1.697\\
21 11 1.845\\
21 12 1.944\\
21 13 2.103\\
21 14 2.211\\
21 15 2.31\\
22 3 0.229\\
22 4 0.471\\
22 5 0.71\\
22 6 0.92\\
22 7 1.13\\
22 8 1.415\\
22 9 1.557\\
22 10 1.754\\
22 11 1.907\\
22 12 2.103\\
22 13 2.067\\
22 14 2.231\\
22 15 2.405\\
23 3 0.197\\
23 4 0.469\\
23 5 0.7\\
23 6 0.912\\
23 7 1.156\\
23 8 1.367\\
23 9 1.564\\
23 10 1.77\\
23 11 1.937\\
23 12 2.035\\
23 13 2.235\\
23 14 2.34\\
23 15 2.429\\
24 3 0.201\\
24 4 0.39\\
24 5 0.631\\
24 6 0.905\\
24 7 1.19\\
24 8 1.399\\
24 9 1.618\\
24 10 1.697\\
24 11 2.014\\
24 12 2.036\\
24 13 2.241\\
24 14 2.324\\
24 15 2.432\\
25 3 0.166\\
25 4 0.418\\
25 5 0.655\\
25 6 0.877\\
25 7 1.181\\
25 8 1.42\\
25 9 1.651\\
25 10 1.816\\
25 11 1.989\\
25 12 2.124\\
25 13 2.242\\
25 14 2.381\\
25 15 2.45\\
26 3 0.203\\
26 4 0.399\\
26 5 0.618\\
26 6 0.925\\
26 7 1.208\\
26 8 1.39\\
26 9 1.615\\
26 10 1.819\\
26 11 1.98\\
26 12 2.128\\
26 13 2.295\\
26 14 2.415\\
26 15 2.529\\
27 3 0.179\\
27 4 0.415\\
27 5 0.6\\
27 6 0.945\\
27 7 1.168\\
27 8 1.468\\
27 9 1.703\\
27 10 1.885\\
27 11 2.049\\
27 12 2.185\\
27 13 2.325\\
27 14 2.38\\
27 15 2.585\\
28 3 0.171\\
28 4 0.415\\
28 5 0.64\\
28 6 0.908\\
28 7 1.193\\
28 8 1.447\\
28 9 1.67\\
28 10 1.836\\
28 11 1.993\\
28 12 2.21\\
28 13 2.401\\
28 14 2.479\\
28 15 2.612\\
29 3 0.21\\
29 4 0.384\\
29 5 0.613\\
29 6 0.931\\
29 7 1.177\\
29 8 1.398\\
29 9 1.623\\
29 10 1.889\\
29 11 2.096\\
29 12 2.263\\
29 13 2.427\\
29 14 2.48\\
29 15 2.594\\
30 3 0.189\\
30 4 0.388\\
30 5 0.662\\
30 6 0.888\\
30 7 1.158\\
30 8 1.556\\
30 9 1.756\\
30 10 1.992\\
30 11 2.106\\
30 12 2.374\\
30 13 2.548\\
30 14 2.607\\
30 15 2.663\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrTLB.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.4in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large the number of packets $L$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large the number of clients $K$},
ymajorgrids,
zmin=0,
zmax=0.003,
zmajorgrids,
zlabel={\large average error},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0\\
6 4 0.001\\
6 5 0\\
6 6 0\\
6 7 0\\
6 8 0\\
6 9 0\\
6 10 0\\
6 11 0.001\\
6 12 0\\
6 13 0\\
6 14 0\\
6 15 0\\
7 3 0\\
7 4 0\\
7 5 0\\
7 6 0.003\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 0.001\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 0\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0.001\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 0.001\\
14 6 0\\
14 7 0\\
14 8 0.001\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 0.001\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 0.001\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 0.001\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrLBNew.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=1,
zmajorgrids,
zlabel={\large maximum error of lower bound},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0\\
6 4 1\\
6 5 1\\
6 6 1\\
6 7 1\\
6 8 1\\
6 9 1\\
6 10 1\\
6 11 1\\
6 12 1\\
6 13 1\\
6 14 1\\
6 15 1\\
7 3 0\\
7 4 1\\
7 5 1\\
7 6 1\\
7 7 1\\
7 8 1\\
7 9 1\\
7 10 1\\
7 11 0\\
7 12 1\\
7 13 1\\
7 14 1\\
7 15 1\\
8 3 0\\
8 4 1\\
8 5 1\\
8 6 1\\
8 7 1\\
8 8 1\\
8 9 1\\
8 10 1\\
8 11 1\\
8 12 1\\
8 13 1\\
8 14 1\\
8 15 0\\
9 3 0\\
9 4 1\\
9 5 1\\
9 6 1\\
9 7 1\\
9 8 1\\
9 9 1\\
9 10 1\\
9 11 1\\
9 12 1\\
9 13 1\\
9 14 0\\
9 15 1\\
10 3 0\\
10 4 1\\
10 5 1\\
10 6 1\\
10 7 1\\
10 8 1\\
10 9 1\\
10 10 1\\
10 11 1\\
10 12 1\\
10 13 1\\
10 14 1\\
10 15 1\\
11 3 0\\
11 4 1\\
11 5 1\\
11 6 1\\
11 7 1\\
11 8 1\\
11 9 1\\
11 10 1\\
11 11 1\\
11 12 1\\
11 13 1\\
11 14 1\\
11 15 1\\
12 3 0\\
12 4 1\\
12 5 1\\
12 6 1\\
12 7 1\\
12 8 1\\
12 9 1\\
12 10 1\\
12 11 1\\
12 12 1\\
12 13 1\\
12 14 1\\
12 15 1\\
13 3 0\\
13 4 1\\
13 5 1\\
13 6 1\\
13 7 1\\
13 8 1\\
13 9 1\\
13 10 1\\
13 11 1\\
13 12 1\\
13 13 1\\
13 14 1\\
13 15 1\\
14 3 0\\
14 4 1\\
14 5 1\\
14 6 1\\
14 7 1\\
14 8 1\\
14 9 1\\
14 10 1\\
14 11 1\\
14 12 1\\
14 13 1\\
14 14 1\\
14 15 1\\
15 3 0\\
15 4 1\\
15 5 1\\
15 6 1\\
15 7 1\\
15 8 1\\
15 9 1\\
15 10 1\\
15 11 1\\
15 12 1\\
15 13 1\\
15 14 1\\
15 15 1\\
16 3 0\\
16 4 1\\
16 5 1\\
16 6 1\\
16 7 1\\
16 8 1\\
16 9 1\\
16 10 1\\
16 11 1\\
16 12 1\\
16 13 1\\
16 14 1\\
16 15 1\\
17 3 0\\
17 4 1\\
17 5 1\\
17 6 1\\
17 7 1\\
17 8 1\\
17 9 1\\
17 10 1\\
17 11 1\\
17 12 1\\
17 13 1\\
17 14 0\\
17 15 1\\
18 3 0\\
18 4 1\\
18 5 1\\
18 6 1\\
18 7 1\\
18 8 1\\
18 9 1\\
18 10 1\\
18 11 1\\
18 12 1\\
18 13 1\\
18 14 1\\
18 15 1\\
19 3 0\\
19 4 1\\
19 5 1\\
19 6 1\\
19 7 1\\
19 8 1\\
19 9 1\\
19 10 1\\
19 11 1\\
19 12 1\\
19 13 1\\
19 14 0\\
19 15 1\\
20 3 0\\
20 4 1\\
20 5 1\\
20 6 1\\
20 7 1\\
20 8 1\\
20 9 1\\
20 10 1\\
20 11 1\\
20 12 1\\
20 13 1\\
20 14 1\\
20 15 1\\
21 3 0\\
21 4 1\\
21 5 1\\
21 6 1\\
21 7 1\\
21 8 1\\
21 9 1\\
21 10 1\\
21 11 1\\
21 12 1\\
21 13 1\\
21 14 1\\
21 15 1\\
22 3 0\\
22 4 1\\
22 5 1\\
22 6 1\\
22 7 1\\
22 8 1\\
22 9 1\\
22 10 1\\
22 11 1\\
22 12 1\\
22 13 1\\
22 14 1\\
22 15 1\\
23 3 0\\
23 4 1\\
23 5 1\\
23 6 1\\
23 7 1\\
23 8 1\\
23 9 1\\
23 10 1\\
23 11 1\\
23 12 1\\
23 13 1\\
23 14 1\\
23 15 1\\
24 3 0\\
24 4 1\\
24 5 1\\
24 6 1\\
24 7 1\\
24 8 1\\
24 9 1\\
24 10 1\\
24 11 1\\
24 12 1\\
24 13 1\\
24 14 1\\
24 15 1\\
25 3 0\\
25 4 1\\
25 5 1\\
25 6 1\\
25 7 1\\
25 8 1\\
25 9 1\\
25 10 1\\
25 11 1\\
25 12 1\\
25 13 1\\
25 14 1\\
25 15 1\\
26 3 0\\
26 4 1\\
26 5 1\\
26 6 1\\
26 7 1\\
26 8 1\\
26 9 1\\
26 10 1\\
26 11 1\\
26 12 1\\
26 13 1\\
26 14 1\\
26 15 1\\
27 3 0\\
27 4 1\\
27 5 1\\
27 6 1\\
27 7 1\\
27 8 1\\
27 9 1\\
27 10 1\\
27 11 1\\
27 12 1\\
27 13 1\\
27 14 1\\
27 15 1\\
28 3 0\\
28 4 1\\
28 5 1\\
28 6 1\\
28 7 1\\
28 8 1\\
28 9 1\\
28 10 1\\
28 11 1\\
28 12 1\\
28 13 1\\
28 14 1\\
28 15 1\\
29 3 0\\
29 4 1\\
29 5 1\\
29 6 1\\
29 7 1\\
29 8 1\\
29 9 1\\
29 10 1\\
29 11 1\\
29 12 1\\
29 13 1\\
29 14 1\\
29 15 1\\
30 3 0\\
30 4 1\\
30 5 1\\
30 6 1\\
30 7 1\\
30 8 1\\
30 9 1\\
30 10 1\\
30 11 1\\
30 12 1\\
30 13 1\\
30 14 1\\
30 15 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrLBOld1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=10,
zmajorgrids,
zlabel={\large maximum error of lower bound},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 2\\
6 4 2\\
6 5 2\\
6 6 2\\
6 7 1\\
6 8 1\\
6 9 2\\
6 10 1\\
6 11 1\\
6 12 1\\
6 13 1\\
6 14 1\\
6 15 1\\
7 3 3\\
7 4 2\\
7 5 2\\
7 6 2\\
7 7 2\\
7 8 1\\
7 9 1\\
7 10 1\\
7 11 1\\
7 12 1\\
7 13 1\\
7 14 1\\
7 15 1\\
8 3 3\\
8 4 2\\
8 5 2\\
8 6 2\\
8 7 2\\
8 8 2\\
8 9 2\\
8 10 1\\
8 11 1\\
8 12 1\\
8 13 1\\
8 14 1\\
8 15 1\\
9 3 4\\
9 4 3\\
9 5 2\\
9 6 2\\
9 7 2\\
9 8 1\\
9 9 1\\
9 10 1\\
9 11 1\\
9 12 1\\
9 13 1\\
9 14 2\\
9 15 1\\
10 3 4\\
10 4 3\\
10 5 3\\
10 6 2\\
10 7 1\\
10 8 2\\
10 9 1\\
10 10 2\\
10 11 2\\
10 12 1\\
10 13 1\\
10 14 1\\
10 15 1\\
11 3 4\\
11 4 3\\
11 5 2\\
11 6 2\\
11 7 2\\
11 8 2\\
11 9 2\\
11 10 2\\
11 11 2\\
11 12 1\\
11 13 1\\
11 14 1\\
11 15 2\\
12 3 5\\
12 4 3\\
12 5 3\\
12 6 2\\
12 7 2\\
12 8 3\\
12 9 1\\
12 10 2\\
12 11 1\\
12 12 1\\
12 13 1\\
12 14 1\\
12 15 1\\
13 3 5\\
13 4 4\\
13 5 3\\
13 6 2\\
13 7 2\\
13 8 2\\
13 9 2\\
13 10 1\\
13 11 1\\
13 12 1\\
13 13 1\\
13 14 2\\
13 15 1\\
14 3 6\\
14 4 4\\
14 5 3\\
14 6 3\\
14 7 2\\
14 8 2\\
14 9 2\\
14 10 2\\
14 11 1\\
14 12 1\\
14 13 1\\
14 14 1\\
14 15 1\\
15 3 6\\
15 4 4\\
15 5 4\\
15 6 4\\
15 7 2\\
15 8 2\\
15 9 2\\
15 10 2\\
15 11 1\\
15 12 1\\
15 13 2\\
15 14 2\\
15 15 1\\
16 3 5\\
16 4 4\\
16 5 3\\
16 6 3\\
16 7 2\\
16 8 2\\
16 9 2\\
16 10 2\\
16 11 2\\
16 12 2\\
16 13 1\\
16 14 1\\
16 15 1\\
17 3 6\\
17 4 4\\
17 5 3\\
17 6 3\\
17 7 3\\
17 8 3\\
17 9 3\\
17 10 2\\
17 11 2\\
17 12 2\\
17 13 2\\
17 14 1\\
17 15 2\\
18 3 6\\
18 4 5\\
18 5 3\\
18 6 3\\
18 7 3\\
18 8 2\\
18 9 2\\
18 10 2\\
18 11 2\\
18 12 2\\
18 13 2\\
18 14 2\\
18 15 2\\
19 3 6\\
19 4 4\\
19 5 4\\
19 6 4\\
19 7 3\\
19 8 2\\
19 9 2\\
19 10 2\\
19 11 2\\
19 12 2\\
19 13 2\\
19 14 1\\
19 15 2\\
20 3 7\\
20 4 4\\
20 5 3\\
20 6 3\\
20 7 3\\
20 8 2\\
20 9 3\\
20 10 2\\
20 11 2\\
20 12 2\\
20 13 2\\
20 14 2\\
20 15 2\\
21 3 6\\
21 4 5\\
21 5 3\\
21 6 3\\
21 7 4\\
21 8 2\\
21 9 3\\
21 10 2\\
21 11 3\\
21 12 2\\
21 13 2\\
21 14 2\\
21 15 1\\
22 3 7\\
22 4 5\\
22 5 4\\
22 6 3\\
22 7 3\\
22 8 2\\
22 9 2\\
22 10 3\\
22 11 2\\
22 12 2\\
22 13 3\\
22 14 2\\
22 15 2\\
23 3 7\\
23 4 5\\
23 5 4\\
23 6 3\\
23 7 3\\
23 8 2\\
23 9 3\\
23 10 2\\
23 11 2\\
23 12 2\\
23 13 2\\
23 14 2\\
23 15 2\\
24 3 7\\
24 4 5\\
24 5 4\\
24 6 3\\
24 7 3\\
24 8 4\\
24 9 3\\
24 10 3\\
24 11 2\\
24 12 2\\
24 13 2\\
24 14 2\\
24 15 2\\
25 3 7\\
25 4 6\\
25 5 4\\
25 6 3\\
25 7 3\\
25 8 3\\
25 9 2\\
25 10 2\\
25 11 2\\
25 12 2\\
25 13 2\\
25 14 2\\
25 15 2\\
26 3 8\\
26 4 6\\
26 5 5\\
26 6 4\\
26 7 3\\
26 8 3\\
26 9 2\\
26 10 2\\
26 11 2\\
26 12 2\\
26 13 2\\
26 14 1\\
26 15 2\\
27 3 8\\
27 4 7\\
27 5 5\\
27 6 4\\
27 7 3\\
27 8 3\\
27 9 3\\
27 10 3\\
27 11 2\\
27 12 2\\
27 13 2\\
27 14 2\\
27 15 2\\
28 3 9\\
28 4 6\\
28 5 4\\
28 6 4\\
28 7 3\\
28 8 3\\
28 9 2\\
28 10 3\\
28 11 2\\
28 12 2\\
28 13 2\\
28 14 2\\
28 15 2\\
29 3 10\\
29 4 8\\
29 5 5\\
29 6 4\\
29 7 3\\
29 8 3\\
29 9 3\\
29 10 3\\
29 11 2\\
29 12 2\\
29 13 2\\
29 14 2\\
29 15 2\\
30 3 9\\
30 4 6\\
30 5 4\\
30 6 5\\
30 7 3\\
30 8 3\\
30 9 3\\
30 10 3\\
30 11 3\\
30 12 2\\
30 13 2\\
30 14 2\\
30 15 2\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrLBOld2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=8,
zmajorgrids,
zlabel={\large maximum error of lower bound},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 2\\
6 4 2\\
6 5 3\\
6 6 2\\
6 7 2\\
6 8 3\\
6 9 2\\
6 10 3\\
6 11 3\\
6 12 3\\
6 13 3\\
6 14 3\\
6 15 3\\
7 3 2\\
7 4 3\\
7 5 2\\
7 6 3\\
7 7 3\\
7 8 3\\
7 9 3\\
7 10 3\\
7 11 3\\
7 12 3\\
7 13 3\\
7 14 3\\
7 15 3\\
8 3 2\\
8 4 3\\
8 5 3\\
8 6 3\\
8 7 3\\
8 8 3\\
8 9 3\\
8 10 4\\
8 11 4\\
8 12 3\\
8 13 3\\
8 14 3\\
8 15 4\\
9 3 2\\
9 4 3\\
9 5 3\\
9 6 3\\
9 7 4\\
9 8 3\\
9 9 4\\
9 10 4\\
9 11 4\\
9 12 4\\
9 13 4\\
9 14 4\\
9 15 4\\
10 3 3\\
10 4 3\\
10 5 3\\
10 6 3\\
10 7 3\\
10 8 3\\
10 9 4\\
10 10 5\\
10 11 4\\
10 12 4\\
10 13 4\\
10 14 4\\
10 15 4\\
11 3 3\\
11 4 3\\
11 5 4\\
11 6 4\\
11 7 4\\
11 8 4\\
11 9 4\\
11 10 5\\
11 11 4\\
11 12 4\\
11 13 4\\
11 14 4\\
11 15 5\\
12 3 3\\
12 4 3\\
12 5 4\\
12 6 4\\
12 7 4\\
12 8 5\\
12 9 4\\
12 10 4\\
12 11 4\\
12 12 5\\
12 13 5\\
12 14 4\\
12 15 5\\
13 3 3\\
13 4 3\\
13 5 3\\
13 6 4\\
13 7 4\\
13 8 5\\
13 9 6\\
13 10 4\\
13 11 4\\
13 12 5\\
13 13 5\\
13 14 5\\
13 15 5\\
14 3 3\\
14 4 4\\
14 5 5\\
14 6 5\\
14 7 4\\
14 8 5\\
14 9 5\\
14 10 5\\
14 11 6\\
14 12 5\\
14 13 5\\
14 14 5\\
14 15 5\\
15 3 4\\
15 4 4\\
15 5 4\\
15 6 4\\
15 7 5\\
15 8 5\\
15 9 5\\
15 10 5\\
15 11 5\\
15 12 5\\
15 13 5\\
15 14 5\\
15 15 5\\
16 3 4\\
16 4 4\\
16 5 5\\
16 6 5\\
16 7 5\\
16 8 4\\
16 9 5\\
16 10 5\\
16 11 5\\
16 12 6\\
16 13 6\\
16 14 5\\
16 15 5\\
17 3 3\\
17 4 4\\
17 5 4\\
17 6 4\\
17 7 5\\
17 8 4\\
17 9 5\\
17 10 6\\
17 11 5\\
17 12 6\\
17 13 5\\
17 14 5\\
17 15 6\\
18 3 3\\
18 4 4\\
18 5 4\\
18 6 4\\
18 7 6\\
18 8 5\\
18 9 6\\
18 10 5\\
18 11 6\\
18 12 5\\
18 13 6\\
18 14 6\\
18 15 5\\
19 3 3\\
19 4 4\\
19 5 5\\
19 6 5\\
19 7 5\\
19 8 5\\
19 9 5\\
19 10 6\\
19 11 5\\
19 12 6\\
19 13 7\\
19 14 6\\
19 15 6\\
20 3 3\\
20 4 5\\
20 5 5\\
20 6 5\\
20 7 5\\
20 8 5\\
20 9 6\\
20 10 6\\
20 11 6\\
20 12 6\\
20 13 6\\
20 14 5\\
20 15 6\\
21 3 4\\
21 4 5\\
21 5 5\\
21 6 5\\
21 7 5\\
21 8 5\\
21 9 6\\
21 10 5\\
21 11 6\\
21 12 6\\
21 13 6\\
21 14 7\\
21 15 7\\
22 3 5\\
22 4 4\\
22 5 5\\
22 6 5\\
22 7 5\\
22 8 5\\
22 9 6\\
22 10 6\\
22 11 5\\
22 12 6\\
22 13 6\\
22 14 7\\
22 15 7\\
23 3 5\\
23 4 4\\
23 5 5\\
23 6 5\\
23 7 5\\
23 8 6\\
23 9 6\\
23 10 6\\
23 11 6\\
23 12 6\\
23 13 6\\
23 14 6\\
23 15 6\\
24 3 4\\
24 4 5\\
24 5 6\\
24 6 6\\
24 7 5\\
24 8 6\\
24 9 6\\
24 10 5\\
24 11 6\\
24 12 6\\
24 13 6\\
24 14 7\\
24 15 7\\
25 3 4\\
25 4 4\\
25 5 6\\
25 6 5\\
25 7 7\\
25 8 6\\
25 9 7\\
25 10 7\\
25 11 7\\
25 12 7\\
25 13 7\\
25 14 7\\
25 15 8\\
26 3 4\\
26 4 5\\
26 5 5\\
26 6 5\\
26 7 6\\
26 8 6\\
26 9 6\\
26 10 7\\
26 11 7\\
26 12 7\\
26 13 6\\
26 14 8\\
26 15 6\\
27 3 4\\
27 4 4\\
27 5 5\\
27 6 6\\
27 7 6\\
27 8 6\\
27 9 5\\
27 10 7\\
27 11 7\\
27 12 7\\
27 13 7\\
27 14 7\\
27 15 8\\
28 3 3\\
28 4 5\\
28 5 6\\
28 6 6\\
28 7 5\\
28 8 6\\
28 9 7\\
28 10 8\\
28 11 7\\
28 12 7\\
28 13 8\\
28 14 7\\
28 15 7\\
29 3 5\\
29 4 4\\
29 5 6\\
29 6 7\\
29 7 6\\
29 8 7\\
29 9 6\\
29 10 7\\
29 11 6\\
29 12 7\\
29 13 7\\
29 14 6\\
29 15 7\\
30 3 5\\
30 4 5\\
30 5 6\\
30 6 5\\
30 7 7\\
30 8 7\\
30 9 6\\
30 10 7\\
30 11 7\\
30 12 7\\
30 13 7\\
30 14 7\\
30 15 7\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrTLB.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.4in,
view={-37.5}{30},
scale only axis,
xmin=6,
xmax=30,
xlabel={\large the number of packets $L$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large the number of clients $K$},
ymajorgrids,
zmin=0,
zmax=1,
zmajorgrids,
zlabel={\large maximum error},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=25]
table[row sep=crcr,header=false] {
6 3 0\\
6 4 1\\
6 5 0\\
6 6 0\\
6 7 0\\
6 8 0\\
6 9 0\\
6 10 0\\
6 11 1\\
6 12 0\\
6 13 0\\
6 14 0\\
6 15 0\\
7 3 0\\
7 4 0\\
7 5 0\\
7 6 1\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 1\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 0\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 1\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 1\\
14 6 0\\
14 7 0\\
14 8 1\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 1\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 1\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 1\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/Perform3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.6in,
scale only axis,
xmin=6,
xmax=30,
xlabel={\large $K$, the number of packets},
ymin=3,
ymax=27,
ylabel={\large bound of minimum sum-rate},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
dashed,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 4.923\\
7 5.686\\
8 6.452\\
9 7.264\\
10 8.041\\
11 8.723\\
12 9.48\\
13 10.214\\
14 11.037\\
15 11.762\\
16 12.435\\
17 13.242\\
18 13.978\\
19 14.708\\
20 15.447\\
21 16.24\\
22 16.957\\
23 17.682\\
24 18.398\\
25 19.149\\
26 19.97\\
27 20.679\\
28 21.415\\
29 22.267\\
30 22.954\\
};
\addlegendentry{\large $\alpha^*$, minimum sum-rate};

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 4.156\\
7 4.725\\
8 5.374\\
9 5.975\\
10 6.621\\
11 7.089\\
12 7.683\\
13 8.297\\
14 8.89\\
15 9.412\\
16 9.935\\
17 10.466\\
18 11.085\\
19 11.677\\
20 12.16\\
21 12.716\\
22 13.24\\
23 13.855\\
24 14.381\\
25 14.949\\
26 15.546\\
27 15.956\\
28 16.596\\
29 17.184\\
30 17.753\\
};
\addlegendentry{\large lower bound \cite{Roua2010}};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 4.736\\
7 5.481\\
8 6.244\\
9 7.037\\
10 7.767\\
11 8.487\\
12 9.243\\
13 9.972\\
14 10.774\\
15 11.501\\
16 12.208\\
17 13.012\\
18 13.721\\
19 14.516\\
20 15.236\\
21 16.026\\
22 16.728\\
23 17.485\\
24 18.197\\
25 18.983\\
26 19.767\\
27 20.5\\
28 21.244\\
29 22.057\\
30 22.765\\
};
\addlegendentry{\large lower bound \cite{SprintRand2010}};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 4.923\\
7 5.686\\
8 6.452\\
9 7.264\\
10 8.041\\
11 8.723\\
12 9.48\\
13 10.214\\
14 11.037\\
15 11.762\\
16 12.435\\
17 13.242\\
18 13.978\\
19 14.708\\
20 15.447\\
21 16.24\\
22 16.957\\
23 17.682\\
24 18.398\\
25 19.149\\
26 19.97\\
27 20.679\\
28 21.415\\
29 22.267\\
30 22.954\\
};
\addlegendentry{\large lower bound (Theorem~\ref{theo:LBound})};

\addplot [
color=red,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 5.073\\
7 5.894\\
8 6.74\\
9 7.627\\
10 8.456\\
11 9.289\\
12 10.09\\
13 10.919\\
14 11.792\\
15 12.607\\
16 13.4\\
17 14.27\\
18 15.085\\
19 15.913\\
20 16.767\\
21 17.596\\
22 18.44\\
23 19.257\\
24 20.053\\
25 20.909\\
26 21.762\\
27 22.575\\
28 23.433\\
29 24.292\\
30 25.12\\
};
\addlegendentry{\large upper bound \cite{Roua2010}};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 5.073\\
7 5.894\\
8 6.74\\
9 7.627\\
10 8.456\\
11 9.289\\
12 10.09\\
13 10.919\\
14 11.792\\
15 12.607\\
16 13.4\\
17 14.27\\
18 15.085\\
19 15.913\\
20 16.767\\
21 17.596\\
22 18.44\\
23 19.257\\
24 20.053\\
25 20.909\\
26 21.762\\
27 22.575\\
28 23.433\\
29 24.292\\
30 25.12\\
};
\addlegendentry{\large upper bound (Theorem~\ref{theo:UBound})};

\end{axis}
\end{tikzpicture}%


==> figures/Perform5.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.6in,
scale only axis,
xmin=6,
xmax=30,
xlabel={\large $K$, the number of packets},
ymin=3,
ymax=27,
ylabel={\large bound of minimum sum-rate},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
dashed,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 4.464\\
7 5.204\\
8 5.959\\
9 6.605\\
10 7.292\\
11 7.931\\
12 8.489\\
13 9.205\\
14 9.82\\
15 10.42\\
16 11.003\\
17 11.628\\
18 12.326\\
19 12.876\\
20 13.54\\
21 14.176\\
22 14.825\\
23 15.442\\
24 15.967\\
25 16.663\\
26 17.211\\
27 17.831\\
28 18.495\\
29 19.16\\
30 19.807\\
};
\addlegendentry{\large $\alpha^*$, minimum sum-rate};

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 4.224\\
7 4.916\\
8 5.629\\
9 6.223\\
10 6.841\\
11 7.444\\
12 8.002\\
13 8.673\\
14 9.186\\
15 9.77\\
16 10.26\\
17 10.826\\
18 11.492\\
19 11.948\\
20 12.609\\
21 13.181\\
22 13.778\\
23 14.327\\
24 14.736\\
25 15.338\\
26 15.888\\
27 16.448\\
28 17.029\\
29 17.604\\
30 18.266\\
};
\addlegendentry{\large lower bound \cite{Roua2010}};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
6 4.041\\
7 4.705\\
8 5.377\\
9 6.024\\
10 6.663\\
11 7.322\\
12 7.857\\
13 8.571\\
14 9.12\\
15 9.734\\
16 10.329\\
17 10.946\\
18 11.655\\
19 12.232\\
20 12.869\\
21 13.495\\
22 14.115\\
23 14.742\\
24 15.336\\
25 16.008\\
26 16.593\\
27 17.231\\
28 17.855\\
29 18.547\\
30 19.145\\
};
\addlegendentry{\large lower bound \cite{SprintRand2010}};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 4.447\\
7 5.181\\
8 5.935\\
9 6.574\\
10 7.26\\
11 7.899\\
12 8.463\\
13 9.188\\
14 9.79\\
15 10.396\\
16 10.969\\
17 11.598\\
18 12.297\\
19 12.845\\
20 13.512\\
21 14.148\\
22 14.791\\
23 15.411\\
24 15.939\\
25 16.626\\
26 17.188\\
27 17.803\\
28 18.47\\
29 19.139\\
30 19.786\\
};
\addlegendentry{\large lower bound (Theorem~\ref{theo:LBound})};

\addplot [
color=red,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 4.638\\
7 5.486\\
8 6.317\\
9 7.069\\
10 7.834\\
11 8.593\\
12 9.261\\
13 10.096\\
14 10.841\\
15 11.545\\
16 12.234\\
17 13.031\\
18 13.863\\
19 14.532\\
20 15.297\\
21 16.061\\
22 16.805\\
23 17.577\\
24 18.263\\
25 19.055\\
26 19.789\\
27 20.567\\
28 21.344\\
29 22.158\\
30 22.859\\
};
\addlegendentry{\large upper bound \cite{Roua2010}};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6 4.638\\
7 5.486\\
8 6.317\\
9 7.069\\
10 7.834\\
11 8.593\\
12 9.261\\
13 10.096\\
14 10.841\\
15 11.545\\
16 12.234\\
17 13.031\\
18 13.863\\
19 14.532\\
20 15.297\\
21 16.061\\
22 16.805\\
23 17.577\\
24 18.263\\
25 19.055\\
26 19.789\\
27 20.567\\
28 21.344\\
29 22.158\\
30 22.859\\
};
\addlegendentry{\large upper bound (Theorem~\ref{theo:UBound})};

\end{axis}
\end{tikzpicture}%


==> figures/PolyH1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2in,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xtick={0,1,2,3},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.75,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]



\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
4 0 0 \\
2.5 1.5 0 \\
1 1.5 1.5 \\
2.5 0 1.5 \\
4 0 0 \\
};

\addlegendentry{\Large plane $\rv(\C)=4$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(v_4^\#,\leq)$};


\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
};
\addlegendentry{\Large $\R_4$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/PolyH2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2in,
view={322.5}{30},
view={322.5}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xtick={0,1,2,3},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.75,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]



\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3 0 0 \\
1.5 1.5 0 \\
0 1.5 1.5 \\
1.5 0 1.5 \\
3 0 0 \\
};
\addlegendentry{\Large plane $\rv(\C)=3$};

\addplot3 [
color=black,
solid,
line width=3.0pt]
table[row sep=crcr] {
0 0 0\\
2 0 0\\
};
\addlegendentry{\Large $P(v_4^\#,\leq)$};

\end{axis}
\end{tikzpicture}%


==> figures/PolyH3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2in,
view={322.5}{30},
view={322.5}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xtick={0,1,2,3},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.75,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3.5 0 0 \\
2 1.5 0 \\
0.5 1.5 1.5 \\
2 0 1.5 \\
3.5 0 0 \\
};
\addlegendentry{\Large plane $\rv(\C)=3.5$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0.5 0 \\
0 0.5 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(v_{3.5}^\#,\leq)$};


\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2.5 0.5 0.5\\
};
\addlegendentry{\Large $\R_{3.5}$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.5 0 \\
0 0.5 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2.5 0 0 \\
2.5 0.5 0 \\
2.5 0.5 0.5 \\
2.5 0 0.5 \\
2.5 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.5 0 \\
0 0.5 0.5 \\
2.5 0.5 0.5 \\
2.5 0.5 0 \\
0 0.5 0 \\
};

\end{axis}
\end{tikzpicture}%

